An arithmetic Zariski 4-tuple of twelve lines

Using the invariant developed in [6], we differentiate four arrangements with the same combinatorial information but in different deformation classes. From these arrangements, we construct four other arrangements such that there is no orientation-preserving homeomorphism between them. Furthermore, some couples of arrangements among this 4-tuplet form new arithmetic Zariski pairs, i.e. a couple of arrangements with the same combinatorial information but with different embedding in $\mathbb{CP}^2$.

==> Crossing_Sign.tex <==
\begin{tikzpicture}
	\begin{scope}
		
		\begin{scope}[shift={(-3,0)}]
			\draw[thick,->] (-1,0) -- (1,2);
			\draw[thick,->,line width=10pt, color=white] (-1,2) -- (1,0);
			\draw[thick,->] (-1,2) -- (1,0);
			\node at (0,-1) {\small{(\textsc{a}) Positive crossing}};
		\end{scope}
				
		\begin{scope}[shift={(3,0)}]
			\draw[thick,->] (-1,2) -- (1,0);		
			\draw[thick,->,line width=10pt, color=white] (-1,0) -- (1,2);
			\draw[thick,->] (-1,0) -- (1,2);
			\node at (0,-1) {\small{(\textsc{b}) Negative crossing}};
		\end{scope}
		
	\end{scope}
\end{tikzpicture}

==> Non_Generic_WD_N+.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.275,yscale=0.5]
		\begin{scope}
			\ncross{0}{0};\ncross{1}{0};\ncross{2}{0};\ncross{3}{0};\ncross{4}{0};\ncross{5}{0};\ncross{6}{0};\ncross{7}{0};\ncross{8}{0};\ncross{9}{0};
			\ncross{0}{1};\ncross{1}{1};\ncross{2}{1};\ncross{3}{1};\ocross{4}{1};\ncross{6}{1};\ncross{7}{1};\ncross{8}{1};\ncross{9}{1};
			\ncross{0}{2};\ncross{1}{2};\ncross{2}{2};\ocross{3}{2};\ncross{5}{2};\ncross{6}{2};\ncross{7}{2};\ncross{8}{2};\ncross{9}{2};
			\ncross{0}{3};\ncross{1}{3};\rcross{2}{3};\ncross{4}{3};\ncross{5}{3};\ncross{6}{3};\ncross{7}{3};\ncross{8}{3};\ncross{9}{3};
			\ncross{0}{4};\ncross{1}{4};\ocross{2}{4};\ncross{4}{4};\ncross{5}{4};\ncross{6}{4};\ncross{7}{4};\ncross{8}{4};\ncross{9}{4};
			\ncross{0}{5};\ncross{1}{5};\ncross{2}{5};\ucross{3}{5};\ncross{5}{5};\ncross{6}{5};\ncross{7}{5};\ncross{8}{5};\ncross{9}{5};
			\ncross{0}{6};\ncross{1}{6};\ncross{2}{6};\ncross{3}{6};\ucross{4}{6};\ncross{6}{6};\ncross{7}{6};\ncross{8}{6};\ncross{9}{6};
			\ncross{0}{7};\ncross{1}{7};\ncross{2}{7};\mcross{3}{3}{7};\ncross{6}{7};\ncross{7}{7};\ncross{8}{7};\ncross{9}{7};
			\ncross{0}{8};\ncross{1}{8};\ncross{2}{8};\ocross{3}{8};\ncross{5}{8};\ncross{6}{8};\ncross{7}{8};\ncross{8}{8};\ncross{9}{8};
			\ncross{0}{9};\ncross{1}{9};\ncross{2}{9};\ncross{3}{9};\ocross{4}{9};\ncross{6}{9};\ncross{7}{9};\ncross{8}{9};\ncross{9}{9};
			\ucross{0}{10};\ncross{2}{10};\ncross{3}{10};\ncross{4}{10};\ncross{5}{10};\ncross{6}{10};\ncross{7}{10};\ncross{8}{10};\ncross{9}{10};
			\ncross{0}{11};\ncross{1}{11};\ucross{2}{11};\ncross{4}{11};\ncross{5}{11};\ncross{6}{11};\ncross{7}{11};\ncross{8}{11};\ncross{9}{11};
			\ncross{0}{12};\ucross{1}{12};\ncross{3}{12};\ncross{4}{12};\ncross{5}{12};\ncross{6}{12};\ncross{7}{12};\ncross{8}{12};\ncross{9}{12};
			
			
			\ncross{0}{13};\ncross{1}{13};\ncross{2}{13};\ncross{3}{13};\ncross{4}{13};\ncross{5}{13};\rcross{6}{13};\ncross{8}{13};\ncross{9}{13};
			\ncross{0}{14};\ncross{1}{14};\ncross{2}{14};\ncross{3}{14};\ncross{4}{14};\rcross{5}{14};\ncross{7}{14};\ncross{8}{14};\ncross{9}{14};
			\ncross{0}{15};\ncross{1}{15};\ncross{2}{15};\ncross{3}{15};\rcross{4}{15};\ncross{6}{15};\ncross{7}{15};\ncross{8}{15};\ncross{9}{15};
			\ncross{0}{16};\ncross{1}{16};\mcross{2}{3}{16};\ncross{5}{16};\ncross{6}{16};\ncross{7}{16};\ncross{8}{16};\ncross{9}{16};
			\mcross{0}{3}{17};\ncross{3}{17};\ncross{4}{17};\ncross{5}{17};\ncross{6}{17};\ncross{7}{17};\ncross{8}{17};\ncross{9}{17};
		\end{scope}
		
		\begin{scope}[shift={(4,1)}]
			\ucross{0}{14};\ncross{2}{14};\ncross{3}{14};\ncross{4}{14};\ncross{5}{14};\ncross{6}{14};\ncross{7}{14};\ncross{8}{14};\ncross{-1}{14};
			\ncross{0}{15};\ncross{1}{15};\ncross{2}{15};\ncross{3}{15};\ucross{4}{15};\ncross{6}{15};\ncross{7}{15};\ncross{8}{15};\ncross{-1}{15};
			\ncross{0}{16};\ncross{1}{16};\ucross{2}{16};\ncross{4}{16};\ncross{5}{16};\ncross{6}{16};\ncross{7}{16};\ncross{8}{16};\ncross{-1}{16};
			\ncross{0}{17};\ocross{1}{17};\ncross{3}{17};\ncross{4}{17};\ncross{5}{17};\ncross{6}{17};\ncross{7}{17};\ncross{8}{17};\ncross{-1}{17};
			\ncross{0}{18};\ncross{1}{18};\ncross{2}{18};\ucross{3}{18};\ncross{5}{18};\ncross{6}{18};\ncross{7}{18};\ncross{8}{18};\ncross{-1}{18};
			\ncross{0}{19};\ncross{1}{19};\ucross{2}{19};\ncross{4}{19};\ncross{5}{19};\ncross{6}{19};\ncross{7}{19};\ncross{8}{19};\ncross{-1}{19};
			\ncross{0}{20};\ucross{1}{20};\ncross{3}{20};\ncross{4}{20};\ncross{5}{20};\ncross{6}{20};\ncross{7}{20};\ncross{8}{20};\ncross{-1}{20};
			\ncross{0}{21};\ncross{1}{21};\rcross{2}{21};\ncross{4}{21};\ncross{5}{21};\ncross{6}{21};\ncross{7}{21};\ncross{8}{21};\ncross{-1}{21};
			\ncross{0}{22};\ncross{1}{22};\ncross{2}{22};\ocross{3}{22};\ncross{5}{22};\ncross{6}{22};\ncross{7}{22};\ncross{8}{22};\ncross{-1}{22};
			\ncross{0}{23};\ncross{1}{23};\ocross{2}{23};\ncross{4}{23};\ncross{5}{23};\ncross{6}{23};\ncross{7}{23};\ncross{8}{23};\ncross{-1}{23};
			\ncross{0}{24};\ncross{1}{24};\ncross{2}{24};\ucross{3}{24};\ncross{5}{24};\ncross{6}{24};\ncross{7}{24};\ncross{8}{24};\ncross{-1}{24};
			\ncross{0}{25};\ncross{1}{25};\ucross{2}{25};\ncross{4}{25};\ncross{5}{25};\ncross{6}{25};\ncross{7}{25};\ncross{8}{25};\ncross{-1}{25};
			\ncross{0}{26};\ocross{1}{26};\ncross{3}{26};\ncross{4}{26};\ncross{5}{26};\ncross{6}{26};\ncross{7}{26};\ncross{8}{26};\ncross{-1}{26};
			\ncross{0}{27};\ncross{1}{27};\ncross{2}{27};\ncross{3}{27};\ucross{4}{27};\ncross{6}{27};\ncross{7}{27};\ncross{8}{27};\ncross{-1}{27};
			\ocross{0}{28};\ncross{2}{28};\ncross{3}{28};\ncross{4}{28};\ncross{5}{28};\ncross{6}{28};\ncross{7}{28};\ncross{8}{28};\ncross{-1}{28};
			
			\ncross{0}{29};\ncross{1}{29};\ncross{2}{29};\ncross{3}{29};\ncross{4}{29};\mcross{5}{3}{29};\ncross{8}{29};\ncross{-1}{29};
			\ncross{0}{30};\ncross{1}{30};\ncross{2}{30};\ncross{3}{30};\rcross{4}{30};\ncross{6}{30};\ncross{7}{30};\ncross{8}{30};\ncross{-1}{30};
			\ncross{0}{31};\ncross{1}{31};\ncross{2}{31};\rcross{3}{31};\ncross{5}{31};\ncross{6}{31};\ncross{7}{31};\ncross{8}{31};\ncross{-1}{31};
			\mcross{0}{4}{32};\ncross{4}{32};\ncross{5}{32};\ncross{6}{32};\ncross{7}{32};\ncross{8}{32};\ncross{-1}{32};
		\end{scope}
		
		\begin{scope}[shift={(7,2)}]
			\ncross{0}{30};\ncross{1}{30};\ncross{2}{30};\ncross{3}{30};\ocross{4}{30};\ncross{6}{30};\ncross{7}{30};\ncross{-1}{30};\ncross{-2}{30};
			\ncross{0}{31};\ncross{1}{31};\ncross{2}{31};\rcross{3}{31};\ncross{5}{31};\ncross{6}{31};\ncross{7}{31};\ncross{-1}{31};\ncross{-2}{31};
			\ncross{0}{32};\ncross{1}{32};\ncross{2}{32};\ocross{3}{32};\ncross{5}{32};\ncross{6}{32};\ncross{7}{32};\ncross{-1}{32};\ncross{-2}{32};
			\ncross{0}{33};\ncross{1}{33};\ocross{2}{33};\ncross{4}{33};\ncross{5}{33};\ncross{6}{33};\ncross{7}{33};\ncross{-1}{33};\ncross{-2}{33};
			\ncross{0}{34};\ncross{1}{34};\ncross{2}{34};\ncross{3}{34};\ncross{4}{34};\ocross{5}{34};\ncross{7}{34};\ncross{-1}{34};\ncross{-2}{34};
			\ncross{0}{35};\ncross{1}{35};\ncross{2}{35};\ncross{3}{35};\ocross{4}{35};\ncross{6}{35};\ncross{7}{35};\ncross{-1}{35};\ncross{-2}{35};
			\ncross{0}{36};\ncross{1}{36};\ncross{2}{36};\ocross{3}{36};\ncross{5}{36};\ncross{6}{36};\ncross{7}{36};\ncross{-1}{36};\ncross{-2}{36};
			\ncross{0}{37};\ncross{1}{37};\ncross{2}{37};\ncross{3}{37};\ncross{4}{37};\ucross{5}{37};\ncross{7}{37};\ncross{-1}{37};\ncross{-2}{37};
			
			\begin{scope}[shift={(1,0)}]
				\ncross{0}{37};\ncross{1}{37};\ncross{2}{37};\ncross{3}{37};\mcross{4}{4}{37};\ncross{-1}{37};\ncross{-2}{37};
				\ncross{0}{38};\ncross{1}{38};\mcross{2}{3}{38};\ncross{5}{38};\ncross{6}{38};\ncross{7}{38};\ncross{-1}{38};\ncross{-2}{38};
				\ncross{0}{39};\rcross{1}{39};\ncross{3}{39};\ncross{4}{39};\ncross{5}{39};\ncross{6}{39};\ncross{7}{39};\ncross{-1}{39};\ncross{-2}{39};
				\rcross{0}{40};\ncross{2}{40};\ncross{3}{40};\ncross{4}{40};\ncross{5}{40};\ncross{6}{40};\ncross{7}{40};\ncross{-1}{40};\ncross{-2}{40};
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(10,3)}]
			\ncross{0}{39};\ncross{1}{39};\ucross{2}{39};\ncross{4}{39};\ncross{5}{39};\ncross{6}{39};\ncross{-1}{39};\ncross{-2}{39};\ncross{-3}{39};
			\ncross{0}{40};\ncross{1}{40};\ncross{2}{40};\ucross{3}{40};\ncross{5}{40};\ncross{6}{40};\ncross{-1}{40};\ncross{-2}{40};\ncross{-3}{40};
			\ncross{0}{41};\ncross{1}{41};\ucross{2}{41};\ncross{4}{41};\ncross{5}{41};\ncross{6}{41};\ncross{-1}{41};\ncross{-2}{41};\ncross{-3}{41};
			\ncross{0}{42};\rcross{1}{42};\ncross{3}{42};\ncross{4}{42};\ncross{5}{42};\ncross{6}{42};\ncross{-1}{42};\ncross{-2}{42};\ncross{-3}{42};
			\ncross{0}{43};\ncross{1}{43};\ncross{2}{43};\ocross{3}{43};\ncross{5}{43};\ncross{6}{43};\ncross{-1}{43};\ncross{-2}{43};\ncross{-3}{43};
			\ncross{0}{44};\ncross{1}{44};\ocross{2}{44};\ncross{4}{44};\ncross{5}{44};\ncross{6}{44};\ncross{-1}{44};\ncross{-2}{44};\ncross{-3}{44};
			\ncross{0}{45};\ncross{1}{45};\ncross{2}{45};\ncross{3}{45};\ncross{4}{45};\ncross{5}{45};\ncross{6}{45};\ncross{-1}{45};\ncross{-2}{45};\ncross{-3}{45};
	\end{scope}

		\node at (-1,9) {$L_{1}$};
		\node at (-1,8) {$L_{3}$};
		\node at (-1,7) {$L_{7}$};
		\node at (-1,6) {$L_{8}$};
		\node at (-1,5) {$L_{9}$};
		\node at (-1,4) {$L_{11}$};
		\node at (-1,3) {$L_{4}$};
		\node at (-1,2) {$L_{10}$};
		\node at (-1,1) {$L_{2}$};
		\node at (-1,0) {$L_{6}$};
		
	\end{scope}
\end{tikzpicture}

==> Wiring_Diagram_11Prime_A.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.33,yscale=0.55]
		\ncross{0}{0};\ncross{1}{0};\ncross{2}{0};\ncross{3}{0};\ncross{4}{0};\ncross{5}{0};\ncross{6}{0};
		\ncross{0}{1};\ncross{1}{1};\ncross{2}{1};\ncross{3}{1};\ocross{4}{1};\ncross{6}{1};
		\ncross{0}{2};\ncross{1}{2};\ncross{2}{2};\ocross{3}{2};\ncross{5}{2};\ncross{6}{2};
		\ncross{0}{3};\ncross{1}{3};\rcross{2}{3};\ncross{4}{3};\ncross{5}{3};\ncross{6}{3};
		\ncross{0}{4};\ncross{1}{4};\ocross{2}{4};\ncross{4}{4};\ncross{5}{4};\ncross{6}{4};
		\ncross{0}{5};\ncross{1}{5};\ncross{2}{5};\ucross{3}{5};\ncross{5}{5};\ncross{6}{5};
		\ncross{0}{6};\ncross{1}{6};\ncross{2}{6};\ncross{3}{6};\ucross{4}{6};\ncross{6}{6};
		\ncross{0}{7};\ncross{1}{7};\ncross{2}{7};\mcross{3}{3}{7};\ncross{6}{7};
		\ncross{0}{8};\ncross{1}{8};\ncross{2}{8};\ocross{3}{8};\ncross{5}{8};\ncross{6}{8};
		\ncross{0}{9};\ncross{1}{9};\ncross{2}{9};\ncross{3}{9};\ocross{4}{9};\ncross{6}{9};
		\ucross{0}{10};\ncross{2}{10};\ncross{3}{10};\ncross{4}{10};\ncross{5}{10};\ncross{6}{10};
		\ncross{0}{11};\ncross{1}{11};\ucross{2}{11};\ncross{4}{11};\ncross{5}{11};\ncross{6}{11};
		\ncross{0}{12};\ucross{1}{12};\ncross{3}{12};\ncross{4}{12};\ncross{5}{12};\ncross{6}{12};
		\rcross{0}{13};\rcross{2}{13};\ncross{4}{13};\ncross{5}{13};\ncross{6}{13};
		\draw[thick,cap=round] (13.5,-1) -- (13.5,7);
		\ucross{0}{14};\ncross{2}{14};\ncross{3}{14};\ncross{4}{14};\ncross{5}{14};\ncross{6}{14};
		\ncross{0}{15};\ncross{1}{15};\ncross{2}{15};\ncross{3}{15};\ucross{4}{15};\ncross{6}{15};
		\ncross{0}{16};\ncross{1}{16};\ucross{2}{16};\ncross{4}{16};\ncross{5}{16};\ncross{6}{16};
		\ncross{0}{17};\ocross{1}{17};\ncross{3}{17};\ncross{4}{17};\ncross{5}{17};\ncross{6}{17};
		\ncross{0}{18};\ncross{1}{18};\ncross{2}{18};\ucross{3}{18};\ncross{5}{18};\ncross{6}{18};
		\ncross{0}{19};\ncross{1}{19};\ucross{2}{19};\ncross{4}{19};\ncross{5}{19};\ncross{6}{19};
		\ncross{0}{20};\ucross{1}{20};\ncross{3}{20};\ncross{4}{20};\ncross{5}{20};\ncross{6}{20};
		\ncross{0}{21};\ncross{1}{21};\rcross{2}{21};\ncross{4}{21};\ncross{5}{21};\ncross{6}{21};
		\ncross{0}{22};\ncross{1}{22};\ncross{2}{22};\ocross{3}{22};\ncross{5}{22};\ncross{6}{22};
		\ncross{0}{23};\ncross{1}{23};\ocross{2}{23};\ncross{4}{23};\ncross{5}{23};\ncross{6}{23};
		\ncross{0}{24};\ncross{1}{24};\ncross{2}{24};\ucross{3}{24};\ncross{5}{24};\ncross{6}{24};
		\ncross{0}{25};\ncross{1}{25};\ucross{2}{25};\ncross{4}{25};\ncross{5}{25};\ncross{6}{25};
		\ncross{0}{26};\ocross{1}{26};\ncross{3}{26};\ncross{4}{26};\ncross{5}{26};\ncross{6}{26};
		\ncross{0}{27};\ncross{1}{27};\ncross{2}{27};\ncross{3}{27};\ucross{4}{27};\ncross{6}{27};
		\ocross{0}{28};\ncross{2}{28};\ncross{3}{28};\ncross{4}{28};\ncross{5}{28};\ncross{6}{28};
		\mcross{0}{3}{29};\ncross{3}{29};\ncross{4}{29};\rcross{5}{29};
		\draw[thick,cap=round] (29.5,-1) -- (29.5,7);
		\ncross{0}{30};\ncross{1}{30};\ncross{2}{30};\ncross{3}{30};\ocross{4}{30};\ncross{6}{30};
		\ncross{0}{31};\ncross{1}{31};\ncross{2}{31};\rcross{3}{31};\ncross{5}{31};\ncross{6}{31};
		\ncross{0}{32};\ncross{1}{32};\ncross{2}{32};\ocross{3}{32};\ncross{5}{32};\ncross{6}{32};
		\ncross{0}{33};\ncross{1}{33};\ocross{2}{33};\ncross{4}{33};\ncross{5}{33};\ncross{6}{33};
		\ncross{0}{34};\ncross{1}{34};\ncross{2}{34};\ncross{3}{34};\ncross{4}{34};\ocross{5}{34};
		\ncross{0}{35};\ncross{1}{35};\ncross{2}{35};\ncross{3}{35};\ocross{4}{35};\ncross{6}{35};
		\ncross{0}{36};\ncross{1}{36};\ncross{2}{36};\ocross{3}{36};\ncross{5}{36};\ncross{6}{36};
		\ncross{0}{37};\ncross{1}{37};\ncross{2}{37};\ncross{3}{37};\ncross{4}{37};\ucross{5}{37};
		\ncross{0}{38};\ncross{1}{38};\rcross{2}{38};\mcross{4}{3}{38};
		\draw[thick,cap=round] (38.5,-1) -- (38.5,7);		
		\ncross{0}{39};\ncross{1}{39};\ucross{2}{39};\ncross{4}{39};\ncross{5}{39};\ncross{6}{39};
		\ncross{0}{40};\ncross{1}{40};\ncross{2}{40};\ucross{3}{40};\ncross{5}{40};\ncross{6}{40};
		\ncross{0}{41};\ncross{1}{41};\ucross{2}{41};\ncross{4}{41};\ncross{5}{41};\ncross{6}{41};
		\ncross{0}{42};\rcross{1}{42};\ncross{3}{42};\ncross{4}{42};\ncross{5}{42};\ncross{6}{42};
		\ncross{0}{43};\ncross{1}{43};\ncross{2}{43};\ocross{3}{43};\ncross{5}{43};\ncross{6}{43};
		\ncross{0}{44};\ncross{1}{44};\ocross{2}{44};\ncross{4}{44};\ncross{5}{44};\ncross{6}{44};
		\ncross{0}{45};\ncross{1}{45};\ncross{2}{45};\ncross{3}{45};\ncross{4}{45};\ncross{5}{45};\ncross{6}{45};

		\node at (-1,6) {$L_{8}$};
		\node at (-1,5) {$L_{9}$};
		\node at (-1,4) {$L_{11}$};
		\node at (-1,3) {$L_{4}$};
		\node at (-1,2) {$L_{10}$};
		\node at (-1,1) {$L_{2}$};
		\node at (-1,0) {$L_{6}$};
		
		\node at (13.5,7.5) {$L_{7}$};
		\node at (29.5,7.5) {$L_{3}$};
		\node at (38.5,7.5) {$L_{1}$};
	\end{scope}
\end{tikzpicture}

==> Wiring_Diagram_11Prime_B.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.32,yscale=0.55]
  	
		\ncross{0}{0};\ncross{1}{0};\ncross{2}{0};\ncross{3}{0};\ncross{4}{0};\ncross{5}{0};\ncross{6}{0};
		\ncross{0}{1};\ncross{1}{1};\ncross{2}{1};\ncross{3}{1};\ncross{4}{1};\ocross{5}{1};
		\ncross{0}{2};\ncross{1}{2};\ucross{2}{2};\ncross{4}{2};\ncross{5}{2};\ncross{6}{2};
		\ncross{0}{3};\ncross{1}{3};\ncross{2}{3};\ncross{3}{3};\ocross{4}{3};\ncross{6}{3};
		\mcross{0}{3}{4};\rcross{3}{4};\ncross{5}{4};7\ncross{6}{4};
		\draw[thick,cap=round] (4.5,-1) -- (4.5,7);
		\ncross{0}{5};\ocross{1}{5};\ncross{3}{5};\ncross{4}{5};\ncross{5}{5};\ncross{6}{5};
		\ncross{0}{6};\ncross{1}{6};\ncross{2}{6};\ncross{3}{6};\ucross{4}{6};\ncross{6}{6};
		\ncross{0}{7};\ncross{1}{7};\ncross{2}{7};\ucross{3}{7};\ncross{5}{7};\ncross{6}{7};
		\ncross{0}{8};\ncross{1}{8};\ucross{2}{8};\ncross{4}{8};\ncross{5}{8};\ncross{6}{8};
		\ncross{0}{9};\ncross{1}{9};\ncross{2}{9};\ncross{3}{9};\ncross{4}{9};\ucross{5}{9};
		\ncross{0}{10};\ncross{1}{10};\ncross{2}{10};\ncross{3}{10};\ucross{4}{10};\ncross{6}{10};
		\ncross{0}{11};\ncross{1}{11};\ncross{2}{11};\mcross{3}{3}{11};\ncross{6}{11};
		\ncross{0}{12};\ncross{1}{12};\ncross{2}{12};\ncross{3}{12};\ucross{4}{12};\ncross{6}{12};
		\ncross{0}{13};\ncross{1}{13};\ncross{2}{13};\ncross{3}{13};\ncross{4}{13};\ocross{5}{13};
		\ncross{0}{14};\ncross{1}{14};\ncross{2}{14};\ucross{3}{14};\ncross{5}{14};\ncross{6}{14};
		\ncross{0}{15};\ncross{1}{15};\ocross{2}{15};\ncross{4}{15};\ncross{5}{15};\ncross{6}{15};
		\ncross{0}{16};\ncross{1}{16};\ncross{2}{16};\ocross{3}{16};\ncross{5}{16};\ncross{6}{16};
		\ncross{0}{17};\ncross{1}{17};\ocross{2}{17};\ncross{4}{17};\ncross{5}{17};\ncross{6}{17};
		\ncross{0}{18};\ncross{1}{18};\ncross{2}{18};\ucross{3}{18};\ncross{5}{18};\ncross{6}{18};
		\ncross{0}{19};\rcross{1}{19};\ncross{3}{19};\ncross{4}{19};\ncross{5}{19};\ncross{6}{19};
		\ncross{0}{20};\ncross{1}{20};\ucross{2}{20};\ncross{4}{20};\ncross{5}{20};\ncross{6}{20};
		\ncross{0}{21};\ncross{1}{21};\ncross{2}{21};\ucross{3}{21};\ncross{5}{21};\ncross{6}{21};
		\ncross{0}{22};\ncross{1}{22};\ocross{2}{22};\ncross{4}{22};\ncross{5}{22};\ncross{6}{22};
		\ncross{0}{23};\ncross{1}{23};\rcross{2}{23};\ncross{4}{23};\ncross{5}{23};\ncross{6}{23};
		\ncross{0}{24};\ncross{1}{24};\ucross{2}{24};\ncross{4}{24};\ncross{5}{24};\ncross{6}{24};
		\ncross{0}{25};\ncross{1}{25};\ncross{2}{25};\ncross{3}{25};\ocross{4}{25};\ncross{6}{25};
		\ncross{0}{26};\ncross{1}{26};\ncross{2}{26};\ocross{3}{26};\ncross{5}{26};\ncross{6}{26};
		\ncross{0}{27};\ncross{1}{27};\ncross{2}{27};\ncross{3}{27};\ocross{4}{27};\ncross{6}{27};
		\ocross{0}{28};\ncross{2}{28};\ncross{3}{28};\ncross{4}{28};\ncross{5}{28};\ncross{6}{28};
		\ncross{0}{29};\ucross{1}{29};\ncross{3}{29};\ncross{4}{29};\ncross{5}{29};\ncross{6}{29};
		\ncross{0}{30};\ncross{1}{30};\ocross{2}{30};\ncross{4}{30};\ncross{5}{30};\ncross{6}{30};
		\ncross{0}{31};\ncross{1}{31};\rcross{2}{31};\ncross{4}{31};\ncross{5}{31};\ncross{6}{31};
		\ncross{0}{32};\ocross{1}{32};\ncross{3}{32};\ncross{4}{32};\ncross{5}{32};\ncross{6}{32};
		\ucross{0}{33};\ncross{2}{33};\ncross{3}{33};\ncross{4}{33};\ncross{5}{33};\ncross{6}{33};		
		\rcross{0}{34};\ncross{2}{34};\ncross{3}{34};\rcross{4}{34};\ncross{6}{34};
		\draw[thick,cap=round] (34.5,-1) -- (34.5,7);
		\ocross{0}{35};\ncross{2}{35};\ncross{3}{35};\ncross{4}{35};\ncross{5}{35};\ncross{6}{35};
		\ncross{0}{36};\ncross{1}{36};\ncross{2}{36};\ucross{3}{36};\ncross{5}{36};\ncross{6}{36};
		\ncross{0}{37};\ncross{1}{37};\ocross{2}{37};\ncross{4}{37};\ncross{5}{37};\ncross{6}{37};
		\ncross{0}{38};\ncross{1}{38};\ncross{2}{38};\ncross{3}{38};\ucross{4}{38};\ncross{6}{38};
		\ncross{0}{39};\ucross{1}{39};\ncross{3}{39};\ncross{4}{39};\ncross{5}{39};\ncross{6}{39};
		\ncross{0}{40};\rcross{1}{40};\ncross{3}{40};\mcross{4}{3}{40};
		\draw[thick,cap=round] (40.5,-1) -- (40.5,7);
		\ncross{0}{41};\ncross{1}{41};\ncross{2}{41};\ncross{3}{41};\ucross{4}{41};\ncross{6}{41};
		\ncross{0}{42};\ncross{1}{42};\ucross{2}{42};\ncross{4}{42};\ncross{5}{42};\ncross{6}{42};
		\ucross{0}{43};\ncross{2}{43};\ncross{3}{43};\ncross{4}{43};\ncross{5}{43};\ncross{6}{43};
		\ncross{0}{44};\ncross{1}{44};\ncross{2}{44};\ocross{3}{44};\ncross{5}{44};\ncross{6}{44};
		\ncross{0}{45};\ncross{1}{45};\ncross{2}{45};\rcross{3}{45};\ncross{5}{45};\ncross{6}{45};
		\ncross{0}{46};\ncross{1}{46};\ocross{2}{46};\ncross{4}{46};\ncross{5}{46};\ncross{6}{46};
		\ncross{0}{47};\ncross{1}{47};\ncross{2}{47};\ncross{3}{47};\ocross{4}{47};\ncross{6}{47};
		\ncross{0}{48};\ncross{1}{48};\ncross{2}{48};\ocross{3}{48};\ncross{5}{48};\ncross{6}{48};
		\ncross{0}{49};\ncross{1}{49};\ncross{2}{49};\ncross{3}{49};\ncross{4}{49};\ncross{5}{49};\ncross{6}{49};
		
		\node at (-1,6) {$L_{11}$};
		\node at (-1,5) {$L_{4}$};
		\node at (-1,4) {$L_{10}$};
		\node at (-1,3) {$L_{2}$};
		\node at (-1,2) {$L_{8}$};
		\node at (-1,1) {$L_{9}$};
		\node at (-1,0) {$L_{6}$};
		
		\node at (4.5,7.5) {$L_{3}$};
		\node at (34.5,7.5) {$L_{7}$};
		\node at (40.5,7.5) {$L_{1}$};

	\end{scope}
\end{tikzpicture}

==> braid_M.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.45,yscale=0.5]
	
		\node at (-1,1) {$L_6$};
		\node at (-1,2) {$L_9$};
		\node at (-1,3) {$L_8$};
		\node at (-1,4) {$L_2$};
		\node at (-1,5) {$L_{10}$};
		\node at (-1,6) {$L_4$};
		\node at (-1,7) {$L_{11}$};
		\node at (-1,8) {$L_3$};
		\node at (-1,9) {$L_7$};
		\node at (-1,10) {$L_1$};
		
		% début
		\nc{0}{10};
		\oc{6}{1}{10};
		\uc{3}{2}{10};
		\oc{5}{3}{10};
		
		%vertical
		\oc{7}{4}{10};
		\oc{6}{5}{10};
		%triple
		\oc{5}{6}{10};
		\oc{4}{7}{10};
		\oc{5}{8}{10};
		%quad
		\oc{3}{9}{10};
		\oc{2}{10}{10};
		\oc{3}{11}{10};
		\oc{1}{12}{10};
		\oc{2}{13}{10};
		\oc{3}{14}{10};
		
		\oc{3}{15}{10};
		\uc{6}{16}{10};
		\uc{5}{17}{10};
		\uc{4}{18}{10};
		\uc{7}{19}{10};
		\uc{6}{20}{10};
		
		%triple
		\oc{6}{21}{10};
		\oc{5}{22}{10};
		\oc{6}{23}{10};
		
		\uc{6}{24}{10};
		\oc{7}{25}{10};
		\uc{5}{26}{10};
		\oc{4}{27}{10};
		\oc{5}{28}{10};
		\oc{4}{29}{10};
		\uc{5}{30}{10};
		
		%fin
		\nc{31}{10};

		% cercles
		\draw[thick,dotted] (4.5,7.5) circle (0.66);
		\draw[thick,dotted] (5.5,6.5) circle (0.66);
		\draw[thick,dotted] (7.5,5) circle (1.5);
		\draw[thick,dotted,xscale=1.5] (8,2.75) circle (2.25);
		\draw[thick,dotted] (22.5,6) circle (1.5);
		
	\end{scope}
\end{tikzpicture}

==> braid_N.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.45,yscale=0.5]
	
	\node at (-1,1) {$L_6$};
	\node at (-1,2) {$L_2$};
	\node at (-1,3) {$L_{10}$};
	\node at (-1,4) {$L_4$};
	\node at (-1,5) {$L_{11}$};
	\node at (-1,6) {$L_9$};
	\node at (-1,7) {$L_8$};
	\node at (-1,8) {$L_7$};
	\node at (-1,9) {$L_3$};
	\node at (-1,10) {$L_1$};
	
	 %début
		\nc{0}{10};
		
		\oc{5}{1}{10};
		\oc{4}{2}{10};
		
		%double
		\oc{3}{3}{10};
		
		\oc{3}{4}{10};
		\uc{4}{5}{10};
		\uc{5}{6}{10};
		
		%triple
		\oc{5}{7}{10};
		\oc{4}{8}{10};
		\oc{5}{9}{10};
		
		\oc{4}{10}{10};
		\oc{5}{11}{10};
		\uc{1}{12}{10};
		\uc{3}{13}{10};
		\uc{2}{14}{10};
		
		%verticale
		\oc{7}{15}{10};
		\oc{6}{16}{10};
		\oc{5}{17}{10};
		%triple
		\oc{4}{18}{10};
		\oc{3}{19}{10};
		\oc{4}{20}{10};
		%triple
		\oc{2}{21}{10};
		\oc{1}{22}{10};
		\oc{2}{23}{10};
		
		\uc{2}{24}{10};
		\uc{6}{25}{10};
		\uc{4}{26}{10};
		\oc{3}{27}{10};
		\uc{5}{28}{10};
		\uc{4}{29}{10};
		\uc{3}{30}{10};
		
		% fin 
		\nc{31}{10};
		
		% cercles
		\draw[thick,dotted] (3.5,3.5) circle (0.66);
		\draw[thick,dotted] (8.5,5) circle (1.5);
		\draw[thick,dotted] (15.5,7.5) circle (0.66);
		\draw[thick,dotted] (16.5,6.5) circle (0.66);
		\draw[thick,dotted] (17.5,5.5) circle (0.66);
		\draw[thick,dotted] (19.5,4) circle (1.5);
		\draw[thick,dotted] (22.5,2) circle (1.5);
		
	\end{scope}
\end{tikzpicture}

==> half_twist.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.6,yscale=0.33]
		\begin{scope}[shift={(-4,0)},xscale=1.5]
			\draw[thick] (-2,4) -- (2,4);
			\draw[thick] (-2,2) -- (2,-2);
			\draw[thick] (-2,0) -- (2,0);
			\draw[thick] (-2,-2) -- (2,2);
			\draw[thick] (-2,-4) -- (2,-4);
			
		\end{scope}
		
		\draw[thick,->] (0,0) -- (1,0);
		
		\begin{scope}[shift={(3,-2)}]
			\draw[thick] (0,6) -- (6,6);
			
			\draw[thick] (0,0) to[out=0,in=180] (2,0) to[out=0,in=180] (6,4);
			\draw[thick,color=white,line width=8pt] (0,2) to[out=0,in=180] (3,4) to[out=0,in=180] (6,2);
			\draw[thick] (0,2) to[out=0,in=180] (3,4) to[out=0,in=180] (6,2);
			\draw[thick,color=white,line width=8pt] (0,4) to[out=0,in=180] (4,0) to[out=0,in=180] (6,0);
			\draw[thick] (0,4) to[out=0,in=180] (4,0) to[out=0,in=180] (6,0);
			
			\draw[thick] (0,-2) -- (6,-2);
		\end{scope}
	\end{scope}
\end{tikzpicture}
